Polarization of interacting bosons with spin

We demonstrate rigorously that in the absence of explicit spin-dependent forces one of the ground states of interacting bosons with spin is always fully polarized -- however complicated the many-body interaction potential might be. Depending on the particle spin, the polarized ground state will generally be degenerate with other states, but one can specify the exact degeneracy. For T>0 the magnetization and susceptibility necessarily exceed that of a pure paramagnet. These results are relevant to recent experiments exploring the relation between triplet superconductivity and ferromagnetism, and the Bose-Einstein condensation of atoms with spin. They eliminate the possibility, raised in some theoretical speculations, that the ground state or positive temperature state might be antiferromagnetic.

==> (inline-ps-0) <==
userdict begin /start-hook{gsave 200 30 translate
65 rotate /Times-Roman findfont 216 scalefont setfont 50 0 moveto 0.8
setgray (DRAFT) show grestore}def end
